Bipartisan Paxos: A Modular State Machine Replication Protocol

There is no shortage of state machine replication protocols. From Generalized Paxos to EPaxos, a huge number of replication protocols have been proposed that achieve high throughput and low latency. However, these protocols all have two problems. First, they do not scale. Many protocols actually slow down when you scale them, instead of speeding up. For example, increasing the number of MultiPaxos acceptors increases quorum sizes and slows down the protocol. Second, they are too complicated. This is not a secret; state machine replication is notoriously difficult to understand. In this paper, we tackle both problems with a single solution: modularity. We present Bipartisan Paxos (BPaxos), a modular state machine replication protocol. Modularity yields high throughput via scaling. We note that while many replication protocol components do not scale, some do. By modularizing BPaxos, we are able to disentangle the two and scale the bottleneck components to increase the protocol's throughput. Modularity also yields simplicity. BPaxos is divided into a number of independent modules that can be understood and proven correct in isolation.

==> figures/bpaxos_bottleneck.tex <==
\input{figures/common.tex}

\tikzstyle{proc}=[draw, circle, thick, inner sep=2pt]
\tikzstyle{leader}=[proc, fill=\leadercolor!25]
\tikzstyle{proposer}=[proc, fill=\proposercolor!25]
\tikzstyle{replica}=[proc, fill=\replicacolor!25]
\tikzstyle{client}=[proc, fill=\clientcolor!25]
\tikzstyle{proclabel}=[inner sep=0pt, darkgray]
\tikzstyle{fakeproclabel}=[inner sep=0pt, white]
\tikzstyle{comm}=[-latex, thick]
\tikzstyle{commnum}=[font=\large, fill=flatyellowalt!50, inner sep=3pt,
                     rounded corners]
\tikzstyle{service}=[draw, rounded corners, align=center, thick]
\tikzstyle{depnode}=[proc, fill=\depservicecolor!25]
\tikzstyle{acceptor}=[proc, fill=\consensuscolor!25]
\tikzstyle{module}=[draw, thick, flatgray, rounded corners]

\begin{figure}[t]
  \centering

  \begin{tikzpicture}[yscale=0.9, xscale=0.70]
    % Nodes
    \node[client] (c) at (0, 1.5) {$c$};
    \node[leader, label={[commnum]180:\bm{$2N+2$}}] (l0) at (2, 3) {$l_0$};
    \node[leader] (l1) at (7, 3) {$l_1$};
    \node[proposer, label={[commnum]0:\bm{$2N+R+1$}}] (p0) at (2, 1.5) {$p_0$};
    \node[proposer] (p1) at (7, 1.5) {$p_1$};
    \node[replica, label={[commnum]270:\bm{$2$}}] (r0) at (2, 0) {$r_0$};
    \node[replica, label={[commnum]270:\bm{$1$}}] (r1) at (7, 0) {$r_1$};
    \node[depnode, label={[commnum]90:\bm{$2$}}] (d0) at (0, 5) {$d_0$};
    \node[depnode, label={[commnum]90:\bm{$2$}}] (d1) at (1, 5) {$d_1$};
    \node[depnode, label={[commnum]90:\bm{$2$}}] (d2) at (2, 5) {$d_2$};
    \node[acceptor, label={[commnum]90:\bm{$2$}}] (a0) at (6, 5) {$a_0$};
    \node[acceptor, label={[commnum]90:\bm{$2$}}] (a1) at (7, 5) {$a_1$};
    \node[acceptor, label={[commnum]90:\bm{$2$}}] (a2) at (8, 5) {$a_2$};

    % Edges.
    \draw[comm] (c) to (l0);
    \draw[comm, bend left=7] (l0) to (d0);
    \draw[comm, bend left=7] (l0) to (d1);
    \draw[comm, bend left=7] (l0) to (d2);
    \draw[comm, bend left=7] (d0) to (l0);
    \draw[comm, bend left=7] (d1) to (l0);
    \draw[comm, bend left=7] (d2) to (l0);
    \draw[comm, bend left=4] (l0) to (p0);
    \draw[comm, bend left=4] (p0) to (a0);
    \draw[comm, bend left=4] (p0) to (a1);
    \draw[comm, bend left=4] (p0) to (a2);
    \draw[comm, bend left=4] (a0) to (p0);
    \draw[comm, bend left=4] (a1) to (p0);
    \draw[comm, bend left=4] (a2) to (p0);
    \draw[comm] (p0) to (r0);
    \draw[comm] (p0) to (r1);
    \draw[comm] (r0) to (c);

    % Labels.
    \node[draw, fakeproclabel, anchor=south, align=center] (depnodes) at (1, 6)
      {$N$ Dependency\\Service Nodes};
    \quarterfill{depnodes}{\depservicecolor!10}
    \node[proclabel, align=center] at (depnodes) {$N$ Dependency\\Service Nodes};

    \node[draw, fakeproclabel, anchor=south] (acceptors) at (7, 6) {$N$ Acceptors};
    \halffill{acceptors}{\consensuscolor!10}
    \node[proclabel] at (acceptors) {$N$ Acceptors};

    \node[fakeproclabel, anchor=west] (leaders) at (8, 3) {$L$ Leaders};
    \halffill{leaders}{\leadercolor!10}
    \node[proclabel] at (leaders) {$L$ Leaders};

    \node[fakeproclabel, anchor=west] (proposers) at (8, 1.5) {$L$ Proposers};
    \halffill{proposers}{\proposercolor!10}
    \node[proclabel] at (proposers) {$L$ Proposers};

    \node[fakeproclabel, anchor=west] (replicas) at (8, 0) {$R$ Replicas};
    \halffill{replicas}{\replicacolor!10}
    \node[proclabel] at (replicas) {$R$ Replicas};
  \end{tikzpicture}

  \caption{%
    BPaxos' throughput bottleneck. Every node is annotated with the number of
    messages that it sends and receives. BPaxos' throughput is proportional to
    $\frac{L}{2N+R+1}$.
  }
  \figlabel{BPaxosBottleneck}
\end{figure}


==> figures/bpaxos_overview.tex <==
\input{figures/common.tex}

\tikzstyle{proc}=[draw, circle, thick, inner sep=2pt]
\tikzstyle{leader}=[proc, fill=\leadercolor!25]
\tikzstyle{proposer}=[proc, fill=\proposercolor!25]
\tikzstyle{replica}=[proc, fill=\replicacolor!25]
\tikzstyle{client}=[proc, fill=\clientcolor!25]
\tikzstyle{proclabel}=[inner sep=0pt]
\tikzstyle{fakeproclabel}=[inner sep=0pt, white]
\tikzstyle{comm}=[-latex, thick]
\tikzstyle{commnum}=[fill=white, inner sep=0pt]
\tikzstyle{service}=[draw, rounded corners, align=center, thick]
\tikzstyle{depservice}=[service, draw=\depservicecolor!50]
\tikzstyle{consensus}=[service, draw=\consensuscolor]
\tikzstyle{module}=[draw, thick, flatgray, rounded corners]

\begin{figure}[t]
  \centering

  \begin{tikzpicture}[yscale=0.9, xscale=0.70]
    % Nodes
    \node[client] (c) at (0, 1.5) {$c$};
    \node[leader] (l0) at (2, 3) {$l_0$};
    \node[leader] (l1) at (4, 3) {$l_1$};
    \node[proposer] (p0) at (2, 1.5) {$p_0$};
    \node[proposer] (p1) at (4, 1.5) {$p_1$};
    \node[replica] (r0) at (2, 0) {$r_0$};
    \node[replica] (r1) at (4, 0) {$r_1$};
    \node[depservice] (depservice) at (0, 5) {Dependency\\Service};
    \node[consensus] (consensus) at (4, 5) {Consensus\\Service};

    % Modules
    \draw[module, \leadercolor!25]
      ($(l0.south west) + (-0.25, -0.25)$) rectangle
      ($(l1.north east) + (0.25, 0.25)$);
      \draw[module, \proposercolor!25]
      ($(p0.south west) + (-0.25, -0.25)$) rectangle
      ($(p1.north east) + (0.25, 0.25)$);
    \draw[module, \replicacolor!25]
      ($(r0.south west) + (-0.25, -0.25)$) rectangle
      ($(r1.north east) + (0.25, 0.25)$);

    % Labels
    \draw[black!100, comm] (c) to node[commnum]{$1$} (l0);
    \draw[black!85, comm, bend left=10] (l0) to node[commnum]{$2$} (depservice);
    \draw[black!85, comm, bend left=10] (depservice) to node[commnum]{$3$} (l0);
    \draw[black!85, comm] (l0) to node[commnum]{$4$} (p0);
    \draw[black!85, comm] (p0) to node[commnum]{$5$} (consensus);
    \draw[black!80, comm, bend left=15] (consensus) to node[commnum]{$6$} (p0);
    \draw[black!80, comm] (p0) to node[commnum]{$7$} (r0);
    \draw[black!80, comm] (p0) to node[commnum]{$7$} (r1);
    \draw[black!80, comm] (r0) to node[commnum]{$8$} (c);

    % Labels
    \node[fakeproclabel, anchor=west] (leaders) at (5, 3) {$\geq f+1$ Leaders};
    \halffill{leaders}{\leadercolor!25}
    \node[proclabel, anchor=west] at (leaders.west) {$\geq f+1$ Leaders};

    \node[fakeproclabel, anchor=west] (proposers) at (5, 1.5) {$\geq f+1$ Proposers};
    \halffill{proposers}{\proposercolor!25}
    \node[proclabel, anchor=west] at (proposers.west) {$\geq f+1$ Proposers};

    \node[fakeproclabel, anchor=west] (replicas) at (5, 0) {$\geq f+1$ Replicas};
    \halffill{replicas}{\replicacolor!25}
    \node[proclabel, anchor=west] at (replicas.west) {$\geq f+1$ Replicas};

    % Legend.
    \node[align=left, anchor=east] at ($(c.west)+(-0.2, 0.5)$) {%
      \textbf{Legend} \\
      $1$: $x$ \\
      $2$: $\msg{v_x, x}$ \\
      $3$: $\msg{v_x, x, \deps{}_x}$ \\
      $4$: $\msg{v_x, x, \deps{}_x}$ \\
      $5$: $\msg{v_x, x, \deps{}_x}$ \\
      $6$: $\msg{v_x, x, \deps{}_x}$ \\
      $7$: $\msg{v_x, x, \deps{}_x}$ \\
      $8$: $o$
    };
  \end{tikzpicture}

  \caption{%
    An overview of BPaxos execution. Note that we show the execution of only a
    single command for simplicity, so only one leader and one proposer are
    active. In a real BPaxos deployment, there are multiple clients and every
    leader and every proposer is active.
  }\figlabel{BPaxosOverview}
\end{figure}


==> figures/bpaxos_pseudocode.tex <==
% https://tex.stackexchange.com/a/226010
\newcommand{\LineComment}[1]{\textcolor{gray}{// #1}}

\tikzstyle{comm}=[-latex, thick]
\tikzstyle{commnum}=[fill=white, inner sep=1pt]
\tikzstyle{proc}=[thick, text width=0.45\textwidth, anchor=north]

\begin{figure*}[t]
  \centering
  \begin{tikzpicture}
    \node[draw,
          thick,
          minimum width=6.8in,
          minimum height=0.25in]
          (clients) at (4.5, 1.25) {\large \textbf{Clients}};

    \node[proc,
          draw=\leadercolor,
          label={90:\textbf{\large Leader}}] (leader) at (0, 0) {%
      \newcommand{\leaderindex}{\textsf{leader index}}
      \newcommand{\nextid}{\textsf{next id}}
      \begin{algorithmic}[1]
        \GlobalState $\leaderindex{}$ \LineComment{e.g., $l_0$ has index $0$}
        \GlobalState $\nextid{} \gets 0$
        \Upon{receiving command $x$ from client}
          \State $v_x \gets (\leaderindex{}, \nextid{})$
          \State $\nextid{} \gets \nextid + 1$
          \State send $\msg{v_x, x}$ to dependency service nodes
        \EndUpon
        \Upon{receiving dependencies from $f + 1$ dependency service nodes for vertex $v_x$}
          \State let $\deps{}_1, \ldots, \deps{}_{f+1}$ be the dependencies
          \State $\deps{}_x \gets \bigcup_i \deps{}_i$
          \State send $\msg{v_x, x, \deps{}_x}$ to a proposer
        \EndUpon
      \end{algorithmic}
    };

    \node[proc,
          draw=\depservicecolor,
          label={90:\textbf{\large Dependency Service Node}},
          anchor=north] (depservice) at (9, 0) {%
      \newcommand{\commands}{\textsf{cmds}}
      \begin{algorithmic}[1]
        \GlobalState $\commands$ \LineComment{set of messages $\msg{v_x, x}$}
        \Upon{receiving $\msg{v_x, x}$ from leader $l$}
          \State $\deps{} = \setst{v_y}{\msg{v_y, y} \in \commands \land
                                        \text{$x$, $y$ conflict}}$
          \State $\commands{} \gets \commands \cup \set{\msg{v_x, x}}$
          \State send $\msg{v_x, x, \deps{}}$ to $l$
        \EndUpon
      \end{algorithmic}
    };

    \node[proc,
          draw=\proposercolor,
          label={90:\textbf{\large Proposer}},
          below=of leader] (proposer) {%
      \begin{algorithmic}[1]
        \Upon{receiving $\msg{v_x, x, \deps{}_x}$ from leader}
          \State send $\msg{v_x, x, \deps{}_x}$ to consensus service
        \EndUpon

        \Upon{receiving $\msg{v_x, x, \deps{}_x}$ from consensus service}
          \State send $\msg{v_x, x, \deps{}_x}$ to replicas
        \EndUpon
      \end{algorithmic}
    };

    \node[proc,
          draw=\consensuscolor,
          label={90:\textbf{\large Consensus Service}},
          below=of depservice] (consensus) {%
      \begin{algorithmic}[1]
        \Upon{receiving $\msg{v_x, x, \deps{}_x}$ from proposer $p$}
          \State reach consensus on $(x', \deps{}_x')$ for vertex $v_x$
          \State send $\msg{v_x, x', \deps{}_x'}$ to $p$
        \EndUpon
      \end{algorithmic}
    };

    \node[proc,
          draw=\replicacolor,
          label={90:\textbf{\large Replica}},
          below=of consensus] (replica) {%
      \newcommand{\graph}{\textsf{graph}}
      \newcommand{\replicaIndex}{\textsf{replica index}}
      \newcommand{\numReplicas}{\textsf{num replicas}}
      \begin{algorithmic}[1]
        \GlobalState $\graph$ \LineComment{BPaxos graph of chosen vertices}
        \GlobalState $\numReplicas{}$ \LineComment{the number of replicas}
        \Upon{receiving $\msg{v_x, x, \deps{}_x}$ from proposer}
          \State add $\msg{v_x, x, \deps{}_x}$ to $\graph$
          \State execute every eligible vertex $v_y$
          \If{$\text{hash}(v_y)~\%~\numReplicas = \replicaIndex$}
            \State send result of executing $v_y$ back to client
          \EndIf
        \EndUpon
      \end{algorithmic}
    };

    \draw[comm]
      ($(clients.south west)!0.72!(clients.south)$)
      to node[commnum] {$1$}
      ($(leader.north)!0.5!(leader.north east)$);
    \draw[comm, black!85]
      ($(leader.north east)!0.5!(leader.east)$)
      to node[commnum] {$2$}
      (depservice);
    \draw[comm, black!85]
      (depservice.south west) to node[commnum] {$3$} (leader.east);
    \draw[comm, black!85]
      ($(leader.south)!0.5!(leader.south east)$)
      to node[commnum] {$4$}
      ($(proposer.north)!0.5!(proposer.north east)$);
    \draw[comm, black!80] (proposer.north east) to node[commnum] {$5$} (consensus.west);
    \draw[comm, black!80] (consensus) to node[commnum] {$6$} (proposer.north east);
    \draw[comm, black!80] (proposer) to node[commnum] {$7$} (replica);
    \draw[comm, black!80]
      (replica.east) to ++(0.5, 0)
                     to node[commnum]{$8$} ++(0, 8.75)
                     to (clients.east);
  \end{tikzpicture}

  \caption{BPaxos pseudocode}
  \figlabel{BPaxosPseudocode}
\end{figure*}


==> figures/depservice_proof.tex <==
\tikzstyle{proc}=[draw, thick, circle]
\tikzstyle{quorum}=[draw, thick, rounded corners]
\tikzstyle{pointer}=[thick, -latex]

\begin{figure}[ht]
  \centering
  \begin{tikzpicture}
    \node[proc] (d0) at (0, 0) {$d_0$};
    \node[proc] (d1) at (1, 0) {$d_1$};
    \node[proc] (d2) at (2, 0) {$d_2$};
    \node (x) at (0.5, 0.8) {\textcolor{flatred}{$v_x$} quorum $Q_x$};
    \node (y) at (1.5, -0.8) {\textcolor{flatblue}{$v_y$} quorum $Q_y$};

    \draw[quorum, draw=flatred]
      ($(d0.north west) + (-0.2, 0.3)$) rectangle
      ($(d1.south east) + (0.2, -0.2)$);
    \draw[quorum, draw=flatblue]
      ($(d1.north west) + (-0.2, 0.2)$) rectangle
      ($(d2.south east) + (0.2, -0.3)$);

    \node[inner sep=1pt,
          anchor=south west] (description) at ($(d1) + (0.75, 0.75)$) {%
      $d_1$ receives $v_x$ and $v_y$
    };
    \draw[pointer] (description.south west) to (d1);
  \end{tikzpicture}
  \caption{An illustration of the proof of \thmref{DepServiceInvariant}.}%
  \figlabel{DepServiceProof}
\end{figure}


==> figures/multipaxos_bottleneck.tex <==
\input{figures/common.tex}

\tikzstyle{proc}=[draw, circle, thick]
\tikzstyle{proclabel}=[inner sep=0pt]
\tikzstyle{fakeproclabel}=[inner sep=0pt, white]
\tikzstyle{comm}=[-latex, thick]
\tikzstyle{commnum}=[font=\large, fill=flatyellowalt!50, inner sep=3pt,
                     rounded corners]
\newcommand{\acceptorcolor}{flatorange}

\begin{figure}[ht]
  \centering
  \begin{tikzpicture}[scale=0.75]
    \node[proc] (c) at (0, 2) {$c$};
    \node[proc,
          fill=\proposercolor!25,
          label={[commnum, label distance=0.3cm]90:\bm{$2N + 2$}}]
          (p0) at (2, 2) {$p_0$};
    \node[proc,
          fill=\proposercolor!25]
          (p1) at (4, 2) {$p_1$};
    \node[proc,
          fill=\acceptorcolor!25,
          label={[commnum]-90:\bm{$2$}}]
          (a0) at (0, 0) {$a_0$};
    \node[proc,
          fill=\acceptorcolor!25,
          label={[commnum]-90:\bm{$2$}}]
          (a1) at (2, 0) {$a_1$};
    \node[proc,
          fill=\acceptorcolor!25,
          label={[commnum]-90:\bm{$2$}}]
          (a2) at (4, 0) {$a_2$};

    \crown{(p0.north)++(0, -0.15)}{1}{0.5}

    \node[proclabel, anchor=east] at (-0.5, 2) {Client};
    \node[fakeproclabel, anchor=west] (ps) at (5, 2) {Proposers};
    \halffill{ps}{\proposercolor!25}
    \node[proclabel, anchor=west] (ps) at (5, 2) {Proposers};
    \node[fakeproclabel, anchor=west] (as) at (5, 0) {$N$ Acceptors};
    \halffill{as}{\acceptorcolor!25}
    \node[proclabel, anchor=west] (as) at (5, 0) {$N$ Acceptors};

    \draw[comm, bend left=10] (c) to (p0);
    \draw[comm, bend left=10] (p0) to (a0);
    \draw[comm, bend left=10] (p0) to (a1);
    \draw[comm, bend left=10] (p0) to (a2);
    \draw[comm, bend left=10] (a0) to (p0);
    \draw[comm, bend left=10] (a1) to (p0);
    \draw[comm, bend left=10] (a2) to (p0);
    \draw[comm, bend left=10] (p0) to (c);
  \end{tikzpicture}
  \caption{%
    MultiPaxos' throughput bottleneck. Every node is annotated with the number
    of messages that it sends and receives. MultiPaxos' throughput is
    proportional to $\frac{1}{2N+2}$.
  }
  \figlabel{MultiPaxosBottleneck}
\end{figure}


==> figures/multipaxos_communication.tex <==
\input{figures/common.tex}

\tikzstyle{proc}=[draw, circle, thick]
\tikzstyle{proclabel}=[inner sep=0pt]
\tikzstyle{fakeproclabel}=[inner sep=0pt, white]
\tikzstyle{comm}=[-latex, thick]
\tikzstyle{commnum}=[fill=white, inner sep=0pt]
\newcommand{\acceptorcolor}{flatorange}

\begin{figure}[ht]
  \centering
  \begin{tikzpicture}[scale=0.75]
    \node[proc] (c) at (0, 2) {$c$};
    \node[proc, fill=\proposercolor!25] (p0) at (2, 2) {$p_0$};
    \node[proc, fill=\proposercolor!25] (p1) at (4, 2) {$p_1$};
    \node[proc, fill=\acceptorcolor!25] (a0) at (0, 0) {$a_0$};
    \node[proc, fill=\acceptorcolor!25] (a1) at (2, 0) {$a_1$};
    \node[proc, fill=\acceptorcolor!25] (a2) at (4, 0) {$a_2$};

    \crown{(p0.north)++(0, -0.15)}{1}{0.5}

    \node[proclabel, anchor=east] at (-0.5, 2) {Client};
    \node[fakeproclabel, anchor=west] (ps) at (5, 2) {Proposers};
    \halffill{ps}{\proposercolor!25}
    \node[proclabel, anchor=west] (ps) at (5, 2) {Proposers};
    \node[fakeproclabel, anchor=west] (as) at (5, 0) {Acceptors};
    \halffill{as}{\acceptorcolor!25}
    \node[proclabel, anchor=west] (as) at (5, 0) {Acceptors};

    \draw[comm, bend left=10] (c) to node[commnum, midway]{1} (p0);
    \draw[comm, bend left=10] (p0) to node[commnum, midway]{2} (a0);
    \draw[comm, bend left=10] (p0) to node[commnum, midway]{2} (a1);
    \draw[comm, bend left=10] (p0) to node[commnum, midway]{2} (a2);
    \draw[comm, bend left=10] (a0) to node[commnum, midway]{3} (p0);
    \draw[comm, bend left=10] (a1) to node[commnum, midway]{3} (p0);
    \draw[comm, bend left=10] (a2) to node[commnum, midway]{3} (p0);
    \draw[comm, bend left=10] (p0) to node[commnum, midway]{4} (c);
  \end{tikzpicture}
  \caption{%
    MultiPaxos communication pattern. The leader is adorned with a crown.
  }
  \figlabel{MultiPaxosCommunication}
\end{figure}

